On the Privacy Risk of In-context Learning

Large language models (LLMs) are excellent few-shot learners. They can perform a wide variety of tasks purely based on natural language prompts provided to them. These prompts contain data of a specific downstream task -- often the private dataset of a party, e.g., a company that wants to leverage the LLM for their purposes. We show that deploying prompted models presents a significant privacy risk for the data used within the prompt by instantiating a highly effective membership inference attack. We also observe that the privacy risk of prompted models exceeds fine-tuned models at the same utility levels. After identifying the model's sensitivity to their prompts -- in the form of a significantly higher prediction confidence on the prompted data -- as a cause for the increased risk, we propose ensembling as a mitigation strategy. By aggregating over multiple different versions of a prompted model, membership inference risk can be decreased.

==> figure/tikz/defence_model.tex <==

\begin{tikzpicture}
\def\dx{2.5}
\def\dy{2}


\node (inputs) [matrix of nodes, row sep=1.5mm, column sep=4mm,
column 1/.style={anchor=west, nodes={draw, rounded corners}},
column 2/.style={anchor=center, nodes={draw, circle, inner sep=0}}
] at (0, 0){
|[draw=none]|$\vdots$ \phantom{``Betty is feeling good''} & $+$\\
|[label=left:$x_i$]|``Malisa has the flu'' & $+$\\
|[draw=none]|$\vdots$ \phantom{``Betty is feeling good''} & $+$\\
};


\path let \p1=(inputs-2-2) in node (llm) [draw, minimum height=1.3*\dy cm] at (1.5*\dx, \y1) {LLM};


\node (outs) [matrix of nodes, column sep=1mm] at (2.2*\dx, 0){
    $Y_{i,1}$ \\   
    $Y_{i,2}$ \\
    $\vdots$ \\
    $Y_{i,k}$  \\
};

\path let \p1=(outs-2-1) in 
    node (agg) [draw, rotate=90] at (\x1+30, \y1-10) {Aggregator} ;

\newcommand{\promptBlock}[4]{
    \path let \p1=(inputs-2-2) in node (pr#1) [matrix of nodes, draw, rounded corners, anchor=west, column 1/.style={anchor=west}, nodes={font={\footnotesize}}, , fill=white, fill opacity=0.75, text opacity=1] at (\x1+#2, 2.5cm+#3){
    \node[align=left, font={\bfseries \footnotesize}]{Template};\\
    \node[align=left]{$p_1$: #4};\\
    };
}

\promptBlock{1}{0}{0}{``Betty is feeling good''; ``healthy''}
\promptBlock{2}{2mm}{-2mm}{''David has brian cancer''; ``sick''}
\promptBlock{3}{4mm}{-4mm}{``Mary is feeling dizzy''; ``sick''}

\node[draw, rounded corners, densely dotted, fit=(pr1)(pr3)(inputs-2-2)(llm)(agg), label=below:{Prompted Target Model}]{};


\path let \p1=(agg) in node (targetOut) [] at (\x1+2.2cm, \y1) {$\bar{Y}_i$: ``sick''};


\foreach \r in {1, 2, 3}{
    \draw[-latex] (inputs-2-1.east) -- (inputs-\r-2.west);
    \draw[-latex] (pr\r.south west) -- (inputs-\r-2.north);
    \draw[-latex] (inputs-\r-2) -- (llm);
}

\foreach \r in {1,2,4}{
    \draw[-latex] (llm) -- (outs-\r-1);
    \draw[-latex] (outs-\r-1) -- (agg);
}

\draw[-latex] (agg) -- (targetOut);
\end{tikzpicture}    


==> figure/tikz/threat_model.tex <==


\begin{tikzpicture}
\def\dx{2.5}
\def\dy{2}


\node (inputs) [matrix of nodes, row sep=1.5mm, column sep=4mm,
column 1/.style={anchor=west, nodes={draw, rounded corners}},
column 2/.style={anchor=center, nodes={draw, circle, inner sep=0}}
] at (0, -0.2*\dy){
|[label=left:$x_1$]|``Malisa has the flu'' & $+$\\
|[label=left:$x_2$]|``Betty is feeling good'' & $+$\\
|[draw=none]|$\vdots$ \phantom{``Betty is feeling good''} & $+$\\
|[label=left:$x_n$]|``John Doe has cancer'' & $+$\\
};


\node (llm) [draw, minimum height=1.3*\dy cm] at (1.5*\dx, -0.1*\dy) {LLM};

\node (outs) [matrix of nodes, column sep=1mm] at (3.7*\dx, 0){
    $\dots$    & ``healthy''  & $\dots$  & ``sick''  & $\dots$  &                &                  &\tiny{``sick'',``healthy''}\\   
    $\dots$    &  0.1         & $\dots$  & 0.73       & $\dots$  &$\tilde{Y_1}$   & $\rightarrow$    & $[0.1, 0.73]$\\
    $\dots$    &  0.3         & $\dots$  & 0.1       & $\dots$  &$\tilde{Y_1}$   & $\rightarrow$    & $[0.3, 0.1]$\\
    $\vdots$   & $\vdots$     & $\vdots$ & $\vdots$  & $\vdots$ &                & $\rightarrow$    & $\vdots$\\
    $\dots$    & 0.01         & $\dots$  & 0.9       & $\dots$  &$\tilde{Y_n}$   & $\rightarrow$    & $[0.01, 0.9]$\\
};


\begin{scope}[inner sep=0, rounded corners]
\node[draw, fit=(outs-1-2)(outs-5-2)]{};
\node[draw, fit=(outs-1-4)(outs-5-4)]{};

\node[draw, fit=(outs-2-1)(outs-2-2)(outs-2-5), label={[label distance=2mm, right]right:}]{};
\node[draw, fit=(outs-3-1)(outs-3-2)(outs-3-5), label={[label distance=2mm, right]right:}]{};
\node[draw, fit=(outs-5-1)(outs-5-2)(outs-5-5), label={[label distance=2mm, right]right:}]{};
\end{scope}


\path let \p1=(llm) in node (prompt) [matrix of nodes, draw, rounded corners, anchor=west, column 1/.style={anchor=west}, nodes={font={\footnotesize}}] at (\x1-15, 1.3*\dy){
\node[align=left, font={\bfseries \footnotesize}]{Template};\\
\node[align=left]{$p_1$: ``John Doe has cancer''; ``sick''};\\
};


\foreach \r in {1, 2, 3, 4}{
    \draw[-latex] (inputs-\r-1.east) -- (inputs-\r-2.west);
    \draw[-latex] (prompt.south west) -- (inputs-\r-2.north);
    \draw[-latex] (inputs-\r-2) -- (llm);
}

\foreach \r in {2,2,3,5}{
    \draw[-latex] (llm) -- (outs-\r-1);
}

\node[draw, rounded corners, densely dotted, fit=(prompt)(inputs-4-2)(outs-5-6), label=below:{Prompted Target Model}]{};

\end{tikzpicture}    

